Cultivar: A Contrastive and Locale-Oriented Translation Benchmark for Investigating Contamination and Localisation Robustness

Multilingual translation benchmarks are typically sourced in English and translated into other languages, treating language pairs as the unit of evaluation---a design that is prone to contamination over time and overlooks locale and cultural considerations. We therefore advocate for source-contrastive evaluation and instantiate it with Cultivar, a localised subset of FLORES, which enables locale-specific translation evaluation. When paired with unlocalised counterparts, performance discrepancy allows the probing of data contamination and localisation robustness. We benchmark 32 open-weight models and find that MT-specialised models are less robust, a few models potentially overfit FLORES, and models tend to translate US content better than that of other locales, regardless of language.

==> figures/annotation_instruction_given_to_humans.tex <==
\noindent\framebox{%
    \parbox{0.9\textwidth}{
\textbf{Background and Motivation}
\begin{itemize}[noitemsep,topsep=0pt]
    \item FLORES+ is an MT evaluation set, translated from English into hundreds of languages, resulting in multiway parallelism. However, this data creation process made its content English-centric. In practice, when translating non-English content, the source content would rarely be English-native. For example, as a Hindi speaker in India, you won't need to translate "the Stanford University School of Medicine announced [...]" into English.
    \item Therefore, this project intends to transcreate a variant of FLORES+ by replacing named entities in the original non-English entries to make each test direction grounded to the source language, culturally, historically, geographically, politically, etc.
\end{itemize}

\phantom{ }

\textbf{Annotation Instructions}
\begin{itemize}[noitemsep,topsep=0pt]
    \item For each review item, you will see:
    \begin{itemize}[noitemsep,topsep=0pt]
        \item[$\circ$] FLORES+'s original source and English (as target).
        \item[$\circ$] automatically rephrased source and English, based on the original instances.
    \end{itemize}
    \item Your task is to review the rephrased texts and either accept them as they are or edit them to make them better. Rephrases do not need to be factual (and many are not), but should be grounded, reasonable, and plausible. When editing, please try your best to only edit the named entities and maintain the original sentence structure in both languages, even if you think they are not ideal.
    \item Checklist:
    \begin{itemize}[noitemsep,topsep=0pt]
        \item[$\circ$] Are the replaced named entities reasonable? Do they ground the translations in the source language and its region, with minimal changes to sentence structure?
        \item[$\circ$] Are the rephrased source and English sentences still natural and parallel?
    \end{itemize}
    \item Your action for each instance can be either:
    \begin{itemize}[noitemsep,topsep=0pt]
        \item[$\circ$] Accept the current rephrased pair as is and tick Confirm final version.
        \item[$\circ$] Edit one or often both sentences, then tick Confirm final version.
        \item[$\circ$] In rare cases, you can delete the rephrased sentences and copy the original sentences to the text box. As a result, this instance will remain unchanged at all. Then tick Confirm final version. This should be used sparingly when 1) the original sentences are already localized in the language/country; 2) if the rephrased sentences are completely off and you cannot come up with a good version/edit either (e.g. this particular instance isn't suitable for localization).
    \end{itemize}
    \item Your progress should be autosaved in your browser, but it's not sent back to the server. To be safe, you can save a partly done annotation by clicking Download JSON; you can load it via Load JSON to continue the review. Once you are done with the entire annotation, download the JSON file and send it back.
\end{itemize}


    }
}

==> figures/heatmap_delta_bleu_sorted.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    enlargelimits=false,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
    ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
    xticklabels={plt\_Latn\_Madagascar,gom\_Deva\_India,yor\_Latn\_Nigeria,hin\_Deva\_US,tel\_Telu\_India,hin\_Deva\_India,ben\_Beng\_India,cmn\_Hans\_US,pol\_Latn\_Poland,spa\_Latn\_Spain,deu\_Latn\_Germany,bul\_Cyrl\_Bulgaria,hin\_Deva\_Germany,slk\_Latn\_Slovakia,fil\_Latn\_Philippines,tur\_Latn\_Turkey,cmn\_Hans\_UK,cat\_Latn\_Spain,ces\_Latn\_Czechia,cmn\_Hans\_China,rus\_Cyrl\_Russia,deu\_Latn\_Switzerland,acm\_Arab\_Iraq,khk\_Cyrl\_Mongolia,jpn\_Jpan\_Japan,apc\_Arab\_Syria,cmn\_Hans\_Singapore},
    yticklabels={Qwen3.5-35B-A3B,Llama-3.1-8B-instruct,Ministral-3-8B-Instruct-2512,EuroLLM-9B-instruct-2512,Phi-4-mini-instruct,gemma-3-4b-it,Qwen3.5-122B-A10B-FP8,Llama-3.2-3B-instruct,Qwen3.5-27B,Olmo-3-7B-Instruct,Qwen3.5-9B,Qwen3.5-2B,Ministral-3-3B-Instruct-2512,EuroLLM-1.7B-Instruct,Qwen3.5-4B,Llama-3.2-1B-instruct,gemma-3-1b-it,tiny-aya-global,SmolLM-1.7B-Instruct,emma-500-llama3.1-8b-mono,emma-500-llama3.1-8b-bi,madlad400-7b-mt,Llama-3.3-70B-Instruct,Qwen3.5-0.8B,nllb-200-distilled-1.3B,madlad400-3b-mt,nllb-200-distilled-600M,Hy-MT2-1.8B,Hy-MT2-7B,Hy-MT2-30B-A3B,aya-expanse-8b,Seed-X-PPO-7B},
    xmin=-0.5,
    xmax=26.5,
    ymin=-0.5,
    ymax=31.5,
    xticklabel style={rotate=50, anchor=east, font=\tiny,scale=0.85,xshift=1pt,yshift=-2.5pt},
    yticklabel style={rotate=35, anchor=east, font=\tiny,scale=0.85,xshift=2pt,yshift=3pt},
    axis line style={draw=none},
    tick style={draw=none},
    y dir=reverse,
    colorbar horizontal, 
    colorbar style={
        x dir=reverse, 
        height=0.15cm, 
        xticklabel style={font=\tiny}, 
        yshift=9.65cm,
        title={$\Delta_\text{BLEU}$},
        title style={
            at={(0, -1)}, 
            anchor=east, 
            font=\footnotesize,
            xshift=-1pt
        }
    },
    colormap={bright_gold_purple_heatmap}{
        rgb255(0)=(205,50,120);  
        rgb255(1)=(177,61,144);
        rgb255(2)=(149,72,167);
        rgb255(3)=(121,83,191);  
        rgb255(4)=(100,103,196);
        rgb255(5)=(89,138,173);
        rgb255(6)=(78,172,150);
        rgb255(7)=(71,205,125);  
        rgb255(8)=(163,203,56);
        rgb255(9)=(238,198,5);
        rgb255(10)=(238,180,34); 
    },
    point meta min=-18.5969,
    point meta max=8.1575,
]
\addplot[
    matrix plot*,
    point meta=explicit,
    mesh/cols=27
] table[x=language_idx, y=model_idx, meta=delta_bleu] {data/heatmap_delta_bleu_sorted.tsv};
\end{axis}
\end{tikzpicture}


==> figures/heatmap_delta_chrf_sorted.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    enlargelimits=false,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
    ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
    xticklabels={hin\_Deva\_US,cmn\_Hans\_US,plt\_Latn\_Madagascar,yor\_Latn\_Nigeria,gom\_Deva\_India,tel\_Telu\_India,ben\_Beng\_India,cmn\_Hans\_UK,fil\_Latn\_Philippines,bul\_Cyrl\_Bulgaria,hin\_Deva\_India,spa\_Latn\_Spain,cmn\_Hans\_China,deu\_Latn\_Germany,cat\_Latn\_Spain,hin\_Deva\_Germany,slk\_Latn\_Slovakia,rus\_Cyrl\_Russia,pol\_Latn\_Poland,tur\_Latn\_Turkey,ces\_Latn\_Czechia,cmn\_Hans\_Singapore,deu\_Latn\_Switzerland,acm\_Arab\_Iraq,apc\_Arab\_Syria,jpn\_Jpan\_Japan,khk\_Cyrl\_Mongolia},
    yticklabels={Llama-3.1-8B-instruct,Qwen3.5-35B-A3B,SmolLM-1.7B-Instruct,EuroLLM-9B-instruct-2512,Ministral-3-8B-Instruct-2512,Qwen3.5-122B-A10B-FP8,gemma-3-4b-it,Qwen3.5-27B,Llama-3.2-3B-instruct,Qwen3.5-9B,Ministral-3-3B-Instruct-2512,Qwen3.5-2B,EuroLLM-1.7B-Instruct,Olmo-3-7B-Instruct,Phi-4-mini-instruct,Qwen3.5-4B,emma-500-llama3.1-8b-bi,gemma-3-1b-it,tiny-aya-global,Llama-3.2-1B-instruct,emma-500-llama3.1-8b-mono,Llama-3.3-70B-Instruct,madlad400-7b-mt,Qwen3.5-0.8B,nllb-200-distilled-1.3B,madlad400-3b-mt,nllb-200-distilled-600M,Hy-MT2-7B,Hy-MT2-1.8B,Hy-MT2-30B-A3B,aya-expanse-8b,Seed-X-PPO-7B},
    xmin=-0.5,
    xmax=26.5,
    ymin=-0.5,
    ymax=31.5,
    xticklabel style={rotate=50, anchor=east, font=\tiny,scale=0.85,xshift=1pt,yshift=-2.5pt},
    yticklabel style={rotate=35, anchor=east, font=\tiny,scale=0.85,xshift=2pt,yshift=3pt},
    axis line style={draw=none},
    tick style={draw=none},
    y dir=reverse,
    colorbar horizontal,
    colorbar style={
        x dir=reverse,
        height=0.15cm,
        xticklabel style={font=\tiny},
        yshift=0.3cm,
        title={$\Delta_\text{chrF}$},
        title style={
            at={(0, -1)},
            anchor=east,
            font=\footnotesize,
            xshift=-1pt
        }
    },
    colormap={bright_gold_purple_heatmap}{
        rgb255(0)=(205,50,120);
        rgb255(1)=(177,61,144);
        rgb255(2)=(149,72,167);
        rgb255(3)=(121,83,191);
        rgb255(4)=(100,103,196);
        rgb255(5)=(89,138,173);
        rgb255(6)=(78,172,150);
        rgb255(7)=(71,205,125);
        rgb255(8)=(163,203,56);
        rgb255(9)=(238,198,5);
        rgb255(10)=(238,180,34);
    },
    point meta min=-11.4534,
    point meta max=4.4672,
]
\addplot[
    matrix plot*,
    point meta=explicit,
    mesh/cols=27
] table[x=language_idx, y=model_idx, meta=delta_chrf] {data/heatmap_delta_chrf_sorted.tsv};
\end{axis}
\end{tikzpicture}


==> figures/histogram_delta_location.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm
    },
    width=0.5\textwidth,
    height=0.3\textwidth,
    ybar=0.05pt,
    /pgf/bar width=8pt,
    unbounded coords=jump,
    symbolic x coords={US, IN, DE, UK, CN, SG},
    xtick={US, IN, DE, UK, CN, SG},
    x tick label style={
        rotate=30,
        anchor=north east,
        yshift=-0.5pt,
        xshift=2.2pt,
        font=\footnotesize,
        scale=0.8,
        inner sep=0.5pt
    },
    y tick label style={font=\footnotesize},
    title style={font=\footnotesize, yshift=-1ex},
    enlarge x limits=0.15,
    grid=none,
    axis line style={gray!80},
    tick pos=left,
    extra y ticks={0},
    extra y tick labels={},
    extra y tick style={
        grid=major,
        major grid style={dashed, draw=gray!80}
    }
]

\nextgroupplot[
    title={$\overline{\Delta}_\text{BLEU}$ by Location},
    legend style={
        at={(0.15,0.35)},
        anchor=north,
        font=\footnotesize,
        draw=none,
        fill=white,
        fill opacity=1,
        text opacity=1,
        inner sep=-1pt,
        row sep=-1pt,
        text width=1.5em,
        align=left,
        legend cell align=left,
    },
    legend image code/.code={
        \draw[
            fill=#1,
            draw=white
        ] (0cm,-0.12cm) rectangle (0.35cm,0.22cm);
    },
]

\addlegendimage{fill=oiBluishGreen}
\addlegendentry{Hindi}

\addlegendimage{fill=oiVermilion}
\addlegendentry{Chinese}

\addplot[
    fill=oiBluishGreen,
    draw=none,
]
coordinates {
    (US,1.38)
    (IN,1.00)
    (DE,-0.28)
    (UK,nan)
    (CN,nan)
    (SG,nan)
};

\addplot[
    fill=oiVermilion,
    draw=none,
]
coordinates {
    (US,0.92)
    (IN,nan)
    (DE,nan)
    (UK,-1.03)
    (CN,-1.51)
    (SG,-4.29)
};


\nextgroupplot[
    title={$\overline{\Delta}_\text{chrF}$ by Location},
]

\addplot[
    fill=oiBluishGreen,
    draw=none,
]
coordinates {
    (US,1.36)
    (IN,-0.76)
    (DE,-1.31)
    (UK,nan)
    (CN,nan)
    (SG,nan)
};

\addplot[
    fill=oiVermilion,
    draw=none,
]
coordinates {
    (US,1.11)
    (IN,nan)
    (DE,nan)
    (UK,-0.52)
    (CN,-1.06)
    (SG,-2.22)
};

\end{groupplot}
\end{tikzpicture}

==> figures/llm_paraphrase_prompt.tex <==

\noindent\framebox{%
    \parbox{0.9\textwidth}{
    \textbf{System Prompt:}
    
    I will provide a pair of \texttt{\{src\_name\}-\{tgt\_name\}} parallel sentences. Your task is to localize both sentences to \texttt{\{src\_location\}} by rephrasing the named entities. This includes but is not limited to culturally, historically, geographically, and politically relevant entities.

    \phantom{ }
    
    The rephrased \texttt{\{src\_name\}} and \texttt{\{tgt\_name\}} sentences must remain parallel. Maintain the original grammatical structure, tone, and sentence length as closely as the new entities allow. Output in the exact same format without any formatting or explanatory text:

    \phantom{ }
    
    \texttt{\{src\_name\}}: ...
    
    \texttt{\{tgt\_name\}}: ...

    \phantom{ }
    \phantom{ }
    
    \textbf{User Prompt:}
    
    \texttt{\{src\_name\}}: \texttt{\{src\_text\}}
    
    \texttt{\{tgt\_name\}}: \texttt{\{tgt\_text\}}


    }
}

==> figures/model_size_vs_delta.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.07\textwidth,
    },
    width=0.52\textwidth,
    height=0.35\textwidth,
    xmode=log,
    log ticks with fixed point,
    xlabel={Total Parameters (B)},
    grid=none,
    axis line style={gray!80},
    axis lines*=left,
    ylabel shift=-5pt,
    legend style={
        at={(0.5, 0)},
        anchor=north,
        legend columns=8,
        draw=none,
        fill=none,
    },
    tick label style={font=\footnotesize},
    cycle list name=okabeito-accessible,
    every axis plot/.append style={thick}
]

\nextgroupplot[
    ylabel={$\overline{\Delta}_\text{BLEU}$},
    ymin=-2.5, ymax=2,
    ytick={-2,-1,0,1,2}
]
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==3 ? "Llama 3.X" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=north, 
            font=\footnotesize, 
            scale=0.9,
            yshift=-1pt,
            xshift=-1pt,
        }
    ] coordinates { (1.0, 0.3) (3.0, 0.89) (8.0, 1.42) (70.0, -0.58) }; 
    
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==6 ? "Qwen 3.5" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=north, 
            font=\footnotesize, 
            scale=0.9,
            yshift=-1pt,
            xshift=1pt,
        }
    ] coordinates { (0.8, -0.7) (2.0, 0.56) (4.0, 0.42) (9.0, 0.61) (27.0, 0.8) (35.0, 1.7) (122.0, 0.92) }; 

    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==0 ? "Gemma 3" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=north, 
            font=\footnotesize, 
            scale=0.9,
            yshift=-1pt,
            xshift=-9pt,
        }
    ] coordinates { (1.0, 0.27) (4.0, 0.96) }; 
    
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==0 ? "Ministral" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=north, 
            font=\footnotesize, 
            scale=0.9,
            yshift=-3pt,
            xshift=0pt,
        }
    ] coordinates { (3.0, 0.52) (8.0, 1.4) }; 
    
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==1 ? "EuroLLM" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=west, 
            font=\footnotesize, 
            scale=0.9,
            yshift=5pt,
            xshift=2pt,
        }
    ] coordinates { (1.7, 0.48) (9.0, 1.36) }; 
    
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==1 ? "MADLAD" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=north, 
            font=\footnotesize, 
            scale=0.8,
            yshift=-2pt,
            xshift=1pt,
        }
    ] coordinates { (3.0, -0.9) (7.0, -0.53) }; 
    
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==2 ? "Hy-MT2" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=south, 
            font=\footnotesize, 
            scale=0.9,
            xshift=2pt,
            yshift=1pt,
        }
    ] coordinates { (1.8, -2.06) (7.0, -2.16) (30.0, -2.28) }; 
    
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==0 ? "NLLB" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=north, 
            font=\footnotesize, 
            scale=0.8,
            yshift=-2pt,
            xshift=0pt,
        }
    ] coordinates { (0.6, -1.21) (1.3, -0.79) }; 

\nextgroupplot[
    ylabel={$\overline{\Delta}_\text{chrF}$},
    ymin=-2.5, ymax=0.5,
    ytick={-2,-1.5,-1,-0.5,0,0.5},
    legend to name=grouplegend 
]
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==3 ? "Llama 3.X" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=north, 
            font=\footnotesize, 
            scale=0.9,
            yshift=-1pt,
            xshift=-1.5pt,
        }
    ] coordinates { (1.0, -0.93) (3.0, -0.35) (8.0, 0.31) (70.0, -0.98) }; \addlegendentry{Llama 3.X}
    
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==6 ? "Qwen 3.5" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=north, 
            font=\footnotesize, 
            scale=0.9,
            yshift=-1pt,
            xshift=-1pt,
        }
    ] coordinates { (0.8, -1.41) (2.0, -0.4) (4.0, -0.64) (9.0, -0.37) (27.0, -0.25) (35.0, 0.2) (122.0, -0.17) }; \addlegendentry{Qwen 3.5}
    
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==0 ? "Gemma 3" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=south, 
            font=\footnotesize, 
            scale=0.9,
            yshift=1pt,
            xshift=-12pt,
        }
    ] coordinates { (1.0, -0.79) (4.0, -0.24) }; \addlegendentry{Gemma 3}
    
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==1 ? "Ministral" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=north, 
            font=\footnotesize, 
            scale=0.9,
            yshift=-2.5pt,
            xshift=0pt,
        }
    ] coordinates { (3.0, -0.38) (8.0, -0.04) }; \addlegendentry{Ministral}
    
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==0 ? "EuroLLM" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=south, 
            font=\footnotesize,
            scale=0.9,
            yshift=1.5pt,
            xshift=-10pt,
        }
    ] coordinates { (1.7, -0.43) (9.0, -0.03) }; \addlegendentry{EuroLLM}
    
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==1 ? "MADLAD" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=north, 
            font=\footnotesize, 
            scale=0.8,
            yshift=-2pt,
            xshift=1pt,
        }
    ] coordinates { (3.0, -1.5) (7.0, -1.34) }; \addlegendentry{MADLAD}
    
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==2 ? "Hy-MT2" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=south, 
            font=\footnotesize, 
            scale=0.9,
            xshift=2pt,
            yshift=1pt,
        }
    ] coordinates { (1.8, -2.09) (7.0, -2.06) (30.0, -2.21) }; \addlegendentry{Hy-MT2}
     
    \addplot+[
        visualization depends on={ \coordindex \as \myindex },
        nodes near coords={%
            \pgfmathparse{\myindex==0 ? "NLLB" : ""}%
            \pgfmathresult%
        },
        every node near coord/.style={
            anchor=north, 
            font=\footnotesize, 
            scale=0.8,
            yshift=-2pt,
            xshift=0pt,
        }
    ] coordinates { (0.6, -2.05) (1.3, -1.43) }; \addlegendentry{NLLB}

\end{groupplot}

\node at ($(group c1r1.south)!0.5!(group c2r1.south) - (0.2cm, 1.3cm)$) {\pgfplotslegendfromname{grouplegend}};

\end{tikzpicture}
